Inelastic Constitutive Kolmogorov-Arnold Networks: A generalized framework for automated discovery of interpretable inelastic material models

A key problem of solid mechanics is the identification of the constitutive law of a material, that is, the relation between strain history and stress. Machine learning has lead to considerable advances in this field lately. Here we introduce inelastic Constitutive Kolmogorov-Arnold Networks (iCKANs). This novel artificial neural network architecture can discover in an automated manner symbolic constitutive laws describing both the elastic and inelastic behavior of materials. That is, it can translate data from material testing into corresponding elastic and inelastic potential functions in closed mathematical form. We demonstrate the advantages of iCKANs using both synthetic data and experimental data of the viscoelastic polymer materials VHB 4910 and VHB 4905. The results demonstrate that iCKANs accurately capture complex viscoelastic behavior while preserving physical interpretability. It is a particular strength of iCKANs that they can process not only mechanical data but also arbitrary additional information available about a material (e.g., about temperature-dependent behavior). This makes iCKANs a powerful tool to discover in the future also how specific processing or service conditions affect the properties of materials.

==> standalone_graphical_abstract.tex <==
\centering
    \includegraphics[width=\linewidth]{figures_graph_abs.png}
    \put(-460,158){\textbf{Experimental data}}
    \put(-305,158){\textbf{Kolmogorov-Arnold Networks}}
    \put(-100,158){\textbf{Symbolic function}}
    \put(-472,15){\parbox{0.3\linewidth}{\footnotesize 
        $\bullet$ Time-dependent stress-\\
        \hspace*{.25cm}deformation data \\
        $\bullet$ Non-mechanical data $\vec{f}$
    }}
    \put(-387,112){\small$\vec{f} = \textcolor{RWTHOrange}{\vec{f}_1}$}
    \put(-387,95){\small$\vec{f} = \textcolor{RWTHBlau}{\vec{f}_2}$}
    \put(-387,78){\small$\vec{f} = \textcolor{RWTHGruen}{\vec{f}_3}$}
    \put(-442,47){\small Stretch $F_i$}
    \put(-478,67){\small \rotatebox{90}{Stress $P_i$}}
    \put(-350,30){\rotatebox{90}{Training with sparsification}}
    \put(-260,138){\small Stress $\vec{P}$}
    \put(-280,45){\small Deformation gradient $\vec{F}$}
    \put(-292,107){\small Free energy}
    \put(-247,107){\small Dissipation pot.}
    \put(-307,15){\parbox{0.3\linewidth}{\footnotesize 
        $\bullet$ Recurrent network architecture\\
        $\bullet$ Mathematical/physical constraints \\
        $\bullet$ (Partially) convex splines
    }}
    \put(-155,50){\rotatebox{90}{Symbolification}}
    \put(-100,135){\small Stress predictions}
    \put(-100,123){\small$P = a(F+b)^2$}
    \put(-30,112){\small$\vec{f} = \textcolor{RWTHOrange}{\vec{f}_1}$}
    \put(-30,95){\small$\vec{f} = \textcolor{RWTHBlau}{\vec{f}_2}$}
    \put(-30,78){\small$\vec{f} = \textcolor{RWTHGruen}{\vec{f}_3}$}
    \put(-85,47){\small Stretch $F_i$}
    \put(-120,67){\small \rotatebox{90}{Stress $P_i$}}
    \put(-114,11){\parbox{0.3\linewidth}{\footnotesize 
        $\bullet$ Interpretability of free energy\\ 
        \hspace*{.25cm}and dissipation potential\\
        $\bullet$ Efficient numerical simulations \\
    }}

==> standalone_iCKAN_explicit.tex <==
\documentclass[tikz,border=12pt]{standalone}
\usepackage{tikz}
\usepackage{times}
\usepackage{amsmath}
\let\vec\mathbf
\usepackage[dvipsnames]{xcolor}
\definecolor{RWTHBlau}{RGB}{0,84,159}
\definecolor{RWTHBordeaux}{RGB}{161,16,53}
\definecolor{RWTHGruen}{RGB}{87,171,39}
\definecolor{RWTHOrange}{RGB}{246,168,0}
\definecolor{grey}{rgb}{0.5,0.5,0.5}
\usetikzlibrary{positioning, fit, arrows.meta, shapes}
\graphicspath{ {/home/chenyi/Projects/inelastic_cKAN/} }

\begin{document}

\begin{tikzpicture}[
    % GLOBAL CFG
    font=\rmfamily \small,
    >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle, 
        rounded corners=5mm, 
        draw,
        very thick,
        },
    operator/.style={%For operators like +  and  x
        circle,
        draw,
        inner sep=-0.5pt,
        minimum height =.2cm,
        },
    function/.style={%For functions
        ellipse,
        draw,
        inner sep=1pt
        },
    ct/.style={% For external inputs and outputs
        circle,
        draw,
        line width = .75pt,
        minimum width=1cm,
        inner sep=1pt,
        },
    ct2/.style={% For external inputs and outputs
        circle,
        draw,
        line width = 1.5pt,
        minimum width=1.2cm,
        inner sep=1pt,
        },
    gt/.style={% For internal inputs
        rectangle,
        draw,
        minimum width=4mm,
        minimum height=3mm,
        inner sep=1pt
        },
    mylabel/.style={% something new that I have learned
        font=\small\rmfamily
        },
    ArrowC1/.style={% Arrows with rounded corners
        rounded corners=.2cm,
        thick,
        },
    ArrowC2/.style={% Arrows with big rounded corners
        rounded corners=.5cm,
        thick,
        },
    ArrowC3/.style={% Arrows with big rounded corners
        rounded corners=.3cm,
        thick,
        },
    ]

%Start drawing the thing...    
    % Draw the cell: 
    \node [cell, minimum height = 4cm, minimum width=9cm, fill=RWTHBlau!5] at (0,0){} ;

    % Draw inputs named ibox#
    \node [ct, fill=RWTHBlau!25] (ibox1) at (-3,-1.20) {$\bar{\vec{C}}_{e,t-1}$};
    \node [inner sep=0pt, outer sep=0pt, draw=none] (ibox2) at (-1.5,-1.20) {\includegraphics[width=1.2cm]{figures_KAN.png}};
    \node [ct, fill=RWTHBlau!25] (ibox3) at (0.25,-1.20) {$\bar{\vec{\Sigma}}$};
    \node [inner sep=0pt, outer sep=0pt, draw=none] (ibox4) at (1.75,-1.20) {\includegraphics[width=1.2cm]{figures_KAN2.png}};
    \node [ct, fill=RWTHBlau!25] (ibox5) at (3.5,-1.20) {$\bar{\vec{D}}_i$};

   % Draw opérators   named mux# , add# and func#
    \node [ct, fill=RWTHBlau!25] (LTC) at (-0.5,0.75) {$\bar{\vec{U}}_i$};
    \node [ct, fill=RWTHBlau!25] (add1) at (1.25,0.75) {$\bar{\vec{C}}_e$};
    \node [inner sep=0pt, outer sep=0pt, draw=none] (psi2) at (2.75,0.75) {\includegraphics[width=1.2cm]{figures_KAN.png}};

    % Draw External inputs? named as basis c,h,x
    \node[ct, label={[mylabel]State}, fill=RWTHOrange!25, align=center] (h) at (-5.5,-1.20) {$\vec{C}_{t-1}$,\\$\vec{U}_{i,t-1}$};
    \node[ct, label={[mylabel]left:Input}, fill=RWTHOrange!25] (x) at (-4.25,-3) {$\vec{F}_{t},\Delta t$};

    % Draw External outputs? named as basis c2,h2,x2
    \node[ct, label={[mylabel]State}, fill=RWTHBordeaux!25,align=center] (h1) at (5.5,1.75) {$\vec{C}_{t}$,\\$\vec{U}_{i,t}$};
    \node[ct, label={[mylabel]left:Output}, fill=RWTHBordeaux!25] (x2) at (2.75,3) {$\vec{P}_{t}$};

    \put(-36,-15){$\psi_{t-1}$}
    \put(88,38){$\psi_t$}
    \put(56,-15){$\omega_{t-1}$}

    \draw [->, ArrowC1] (h) -- (ibox1);
    \draw [-, ArrowC1] (ibox1) -- (ibox2);
    \draw [->, ArrowC1] (ibox2) -- (ibox3);
    \draw [-, ArrowC1] (ibox3) -- (ibox4);
    \draw [->, ArrowC2] (x) |- (ibox1);
    \draw [->, ArrowC2] (x) |- (LTC);
    \draw [->, ArrowC1] (LTC) -- (add1);
    \draw [-, ArrowC1] (add1) -- (psi2);
    \draw [->, ArrowC1] (ibox4) -- (ibox5);
    \draw [->, ArrowC1] (LTC) |- (h1);
    \draw [->, ArrowC1] (psi2) -- (x2);
    \draw [-, ArrowC1] (ibox5) |- (1,-0.125);
    \draw [->, ArrowC1] (1,-0.125) -| (LTC);

\end{tikzpicture}
\end{document}

==> standalone_iCKAN_implicit.tex <==
\documentclass[tikz,border=12pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\let\vec\mathbf
\usepackage[dvipsnames]{xcolor}
\definecolor{RWTHBlau}{RGB}{0,84,159}
\definecolor{RWTHBordeaux}{RGB}{161,16,53}
\definecolor{RWTHGruen}{RGB}{87,171,39}
\definecolor{RWTHOrange}{RGB}{246,168,0}
\definecolor{grey}{rgb}{0.5,0.5,0.5}
\usetikzlibrary{positioning, fit, arrows.meta, shapes}
\graphicspath{ {/home/chenyi/Projects/inelastic_cKAN/} }
% \usepackage{newtxtext}   % Times-like text font
% \usepackage{newtxmath}

\begin{document}

\begin{tikzpicture}[
    % GLOBAL CFG
    font=\rmfamily\small,
    >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle, 
        rounded corners=5mm, 
        draw,
        very thick,
        },
    operator/.style={%For operators like +  and  x
        circle,
        draw,
        inner sep=-0.5pt,
        minimum height =.2cm,
        },
    function/.style={%For functions
        ellipse,
        draw,
        inner sep=1pt
        },
    ct/.style={% For external inputs and outputs
        circle,
        draw,
        line width = .75pt,
        minimum width=1cm,
        inner sep=1pt,
        },
    ct2/.style={% For external inputs and outputs
        circle,
        draw,
        line width = 1.5pt,
        minimum width=1.2cm,
        inner sep=1pt,
        },
    gt/.style={% For internal inputs
        rectangle,
        draw,
        minimum width=4mm,
        minimum height=3mm,
        inner sep=1pt
        },
    mylabel/.style={% something new that I have learned
        font=\small\rmfamily
        },
    ArrowC1/.style={% Arrows with rounded corners
        rounded corners=.2cm,
        thick,
        },
    ArrowC2/.style={% Arrows with big rounded corners
        rounded corners=.5cm,
        thick,
        },
    ArrowC3/.style={% Arrows with big rounded corners
        rounded corners=.3cm,
        thick,
        },
    ]

%Start drawing the thing...    
    % Draw the cell: 
    \node [cell, minimum height = 4cm, minimum width=9cm,fill=RWTHBlau!5] at (0,0){} ;

    % Draw inputs named ibox#
    \node [ct, fill=RWTHBlau!25] (ibox1) at (-3,-1.20) {$\bar{\vec{C}}_e^{\text{trial}}$};
    \node [inner sep=0pt, outer sep=0pt, draw=none] (ibox2) at (-1.5,-1.20) {\includegraphics[width=1.2cm]{figures_KAN.png}};
    \node [ct, fill=RWTHBlau!25] (ibox3) at (0.25,-1.20) {$\bar{\vec{\Sigma}}^{\text{trial}}$};
    \node [inner sep=0pt, outer sep=0pt, draw=none] (ibox4) at (1.75,-1.20) {\includegraphics[width=1.2cm]{figures_KAN2.png}};
    \node [ct, fill=RWTHBlau!25] (ibox5) at (3.5,-1.20) {$\bar{\vec{D}}_i^{\text{trial}}$};

   % Draw opérators   named mux# , add# and func#
    \node [ct2, fill=RWTHGruen!25] (LTC) at (-0.5,0.75) {LTC};
    \node [ct, fill=RWTHBlau!25] (add1) at (1.25,0.75) {$\bar{\vec{C}}_e$};
    \node [inner sep=0pt, outer sep=0pt, draw=none] (psi2) at (2.75,0.75) {\includegraphics[width=1.2cm]{figures_KAN.png}};

    % Draw External inputs? named as basis c,h,x
    \node[ct, label={[mylabel]State}, fill=RWTHOrange!25, align=center] (h) at (-5.5,-1.20) {$\vec{C}_{t-1}$,\\$\vec{U}_{i,t-1}$};
    \node[ct, label={[mylabel]left:Input}, fill=RWTHOrange!25] (x) at (-4.25,-3) {$\vec{F}_{t},\Delta t$};

    % Draw External outputs? named as basis c2,h2,x2
    \node[ct, label={[mylabel]State}, fill=RWTHBordeaux!25,align=center] (h1) at (5.5,1.75) {$\vec{C}_{t}$,\\$\vec{U}_{i,t}$};
    \node[ct, label={[mylabel]left:Output}, fill=RWTHBordeaux!25] (x2) at (2.75,3) {$\vec{P}_{t}$};

    \node at (-0.8,-0.53) {\normalsize $\psi^{\text{trial}}$};
    \node at (2.5,-0.53) {\normalsize $\omega^{\text{trial}}$};
    \node at (3.25,1.4) {\normalsize $\psi_t$};

    \draw [->, ArrowC1] (h) -- (ibox1);
    \draw [-, ArrowC1] (ibox1) -- (ibox2);
    \draw [->, ArrowC1] (ibox2) -- (ibox3);
    \draw [-, ArrowC1] (ibox3) -- (ibox4);
    \draw [->, ArrowC2] (x) |- (ibox1);
    \draw [->, ArrowC2] (x) |- (LTC);
    \draw [->, ArrowC1] (LTC) -- (add1);
    \draw [-, ArrowC1] (add1) -- (psi2);
    \draw [->, ArrowC1] (ibox4) -- (ibox5);
    \draw [->, ArrowC1] (LTC) |- (h1);
    \draw [->, ArrowC1] (psi2) -- (x2);
    \draw [-, ArrowC1] (ibox5) |- (1,-0.125);
    \draw [->, ArrowC1] (1,-0.125) -| (LTC);

\end{tikzpicture}
\end{document}

==> standalone_iCKAN_results_VHB4905.tex <==
\centering

\subfloat[Model of $^1\psi(^1\bar{\vec{C}}_e)$\label{subfig-1:psi1}]{
\vspace{.5em}
\begin{overpic}[height=0.2\textwidth]{results_VHB4905_KAN_421_psi1.png}
    \put(-1,12){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_psi1_sp_0_0_0.png}}
    \put(25,12){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_psi1_sp_0_1_0.png}}
    \put(77,12){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_psi1_sp_0_3_0.png}}
    \put(25,52){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_psi1_sp_1_0_0.png}}
    \put(10,-13){$\hat{I}_1^{^1\bar{\vec{C}}_e}$}
    \put(33,-13){$\hat{I}_2^{^1\bar{\vec{C}}_e}$}
    \put(60,-13){$\hat{I}_3^{^1\bar{\vec{C}}_e}$}
    \put(88,-13){$\theta$}
    \put(45,88){$^1\psi^\text{KAN}$}
\end{overpic}
\vspace{1.2em}
}
\hfill
\subfloat[Model of $^1\omega(^1\bar{\vec{\Sigma}})$\label{subfig-2:omega1}]{
\vspace{.5em}
\begin{overpic}[height=0.2\textwidth]{results_VHB4905_KAN_321_omega1_VHB4905.png}
    \put(30,15){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_omega1_sp_0_1_0.png}}
    \put(62,15){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_omega1_sp_0_2_0.png}}
    \put(14.5,62){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_omega1_sp_1_0_0.png}}
    \put(10,-15){$\hat{I}_1^{^1\bar{\vec{\Sigma}}}$}
    \put(42,-15){$\hat{J}_2^{^1\bar{\vec{\Sigma}}}$}
    \put(74,-15){$\hat{J}_3^{^1\bar{\vec{\Sigma}}}$}
    \put(38,105){$^1\omega^\text{KAN}$}
\end{overpic}
\vspace{1.2em}
}
\hfill
\vspace{3em}
\subfloat[Model of $^2\psi(^2\bar{\vec{C}}_e)$\label{subfig-3:psi2}]{
\vspace{.5em}
\begin{overpic}[height=0.2\textwidth]{results_VHB4905_KAN_421_psi2.png}
    \put(38,12){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_psi2_sp_0_1_1.png}}
    \put(65,12){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_psi2_sp_0_2_1.png}}
    \put(90,12){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_psi2_sp_0_3_1.png}}
    \put(65,52){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_psi2_sp_1_1_0.png}}
    \put(10,-13){$\hat{I}_1^{^2\bar{\vec{C}}_e}$}
    \put(33,-13){$\hat{I}_2^{^2\bar{\vec{C}}_e}$}
    \put(60,-13){$\hat{I}_3^{^2\bar{\vec{C}}_e}$}
    \put(88,-13){$\theta$}
    \put(45,88){$^2\psi^\text{KAN}$}
\end{overpic}
\vspace{1.2em}
}
\hfill
\subfloat[Model of $^2\omega(^2\bar{\vec{\Sigma}})$\label{subfig-2:omega2}]{
\vspace{.5em}
\begin{overpic}[height=0.2\textwidth]{results_VHB4905_KAN_321_omega2_VHB4905.png}
    \put(-1,15){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_omega2_sp_0_0_0.png}}
    \put(30,15){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_omega2_sp_0_1_0.png}}
    \put(62,15){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_omega2_sp_0_2_0.png}}
    \put(14.5,62){\includegraphics[height=0.03\textwidth]{results_VHB4905_spline_omega2_sp_1_0_0.png}}
    \put(10,-15){$\hat{I}_1^{^2\bar{\vec{\Sigma}}}$}
    \put(42,-15){$\hat{J}_2^{^2\bar{\vec{\Sigma}}}$}
    \put(74,-15){$\hat{J}_3^{^2\bar{\vec{\Sigma}}}$}
    \put(38,105){$^2\omega^\text{KAN}$}
\end{overpic}
\vspace{1.2em}
}
\vspace{-3.5em}


==> standalone_iCKAN_results_VHB4910.tex <==
\centering
\small
\vspace{2em}
\begin{subfigure}{0.2\textwidth}
\centering
\begin{overpic}[height=\textwidth]{results_VHB4910_KAN_321_psi1.png}
    \put(-1,15){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi1_sp_0_0_0.png}}
    \put(30,15){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi1_sp_1_0_0.png}}
    \put(15,62){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi1_sp_0_1_0.png}}
    \put(10,-14){$\hat{I}_1^{^1\bar{\vec{C}}_e}$}
    \put(42,-14){$\hat{I}_2^{^1\bar{\vec{C}}_e}$}
    \put(74,-14){$\hat{I}_3^{^1\bar{\vec{C}}_e}$}
    \put(38,107){$^1\psi^\text{KAN}$}
\end{overpic}
\vspace{1.5em}
\caption{$^1\psi(^1\bar{\vec{C}}_e)$}
\end{subfigure}
\hspace{1em}
\begin{subfigure}{0.2\textwidth}
\centering
\begin{overpic}[height=\textwidth]{results_VHB4910_KAN_321_omega1.png}
    \put(45,15){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_omega1_sp_0_2_1.png}}
    \put(61,62){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_omega1_sp_1_1_0.png}}
    \put(10,-14){$\hat{I}_1^{^1\bar{\vec{\Sigma}}}$}
    \put(42,-14){$\hat{J}_2^{^1\bar{\vec{\Sigma}}}$}
    \put(74,-14){$\hat{J}_3^{^1\bar{\vec{\Sigma}}}$}
    \put(38,107){$^1\omega^\text{KAN}$}
\end{overpic}
\vspace{1.5em}
\caption{$^1\omega(^1\bar{\vec{\Sigma}})$}
\end{subfigure}
\vspace{.5em}
\hspace{1em}
\begin{subfigure}{0.2\textwidth}
\centering
\begin{overpic}[height=\textwidth]{results_VHB4910_KAN_321_psi2.png}
    \put(-1,15){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi2_sp_0_0_0.png}}
    \put(15,15){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi2_sp_0_0_1.png}}
    \put(30,15){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi2_sp_0_1_0.png}}
    \put(45,15){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi2_sp_0_1_1.png}}
    \put(15,62){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi2_sp_1_0_0.png}}
    \put(61,62){\includegraphics[height=0.15\textwidth]{results_VHB4910_spline_psi2_sp_1_1_0.png}}
    \put(10,-14){$\hat{I}_1^{^2\bar{\vec{C}}_e}$}
    \put(42,-14){$\hat{I}_2^{^2\bar{\vec{C}}_e}$}
    \put(74,-14){$\hat{I}_3^{^2\bar{\vec{C}}_e}$}
    \put(38,107){$^2\psi^\text{KAN}$}
\end{overpic}
\vspace{1.5em}
\caption{$^2\psi(^2\bar{\vec{C}}_e)$}
\end{subfigure}
\hspace{.5em}
\begin{subfigure}{.3\textwidth}
    \centering\small
    \includegraphics[width=.9\textwidth]{figures_RheologicalModel.png}   
    \put(-105,68){$^1\psi(^1\bar{\vec{C}}_e)$}
    \put(-105,25){$^2\psi(^2\bar{\vec{C}}_e)$}
    \put(-60,68){$^1\omega(^1\bar{\vec{\Sigma}})$}
    \put(-60,25){$^2\omega(^2\bar{\vec{\Sigma}})$}
    \put(-4,55){$\vec{P}=$}
    \put(-17,40){${}^1\vec{P} + {}^2\vec{P}$}
    \vspace{4em}

\end{subfigure}


==> standalone_iCKAN_symb_synthetic.tex <==
\small
\vspace{2em}
    \hfill
    \subfloat[\textbf{Symbolification for free energy}\label{subfig-1:psi}]{
    \vspace{1em}
    \begin{overpic}[width=.12\textwidth]{figures_KAN_31.png}
        \put(-1,28){\includegraphics[width=0.037\textwidth]{figures_spline_psi_sp_0_0_0.png}}
        \put(29,28){\includegraphics[width=0.037\textwidth]{figures_spline_psi_sp_0_1_0.png}}
        \put(58,28){\includegraphics[width=0.037\textwidth]{figures_spline_psi_sp_0_2_0.png}}
        \put(2,-18){$\hat{I}_1^{\bar{\vec{C}}_e}$}
        \put(32,-18){$\hat{I}_2^{\bar{\vec{C}}_e}$}
        \put(63,-18){$\hat{I}_3^{\bar{\vec{C}}_e}$}
        \put(32,107){$\psi^{\text{KAN}}$}
    \end{overpic}
    \begin{minipage}[c]{0.1\textwidth}
        \centering
        \vspace{-3em}
        \raisebox{2.5em}{\large\boldmath$\overset{\text{symb.}}{\longrightarrow}$}
    \end{minipage}
    \begin{overpic}[width=.12\textwidth]{figures_KAN_31.png}
        \put(0,28){\includegraphics[width=0.037\textwidth]{figures_spline_symb_psi_sp_0_0_0.png}}
        \put(29,28){\includegraphics[width=0.037\textwidth]{figures_spline_symb_psi_sp_0_1_0.png}}
        \put(58,28){\includegraphics[width=0.037\textwidth]{figures_spline_symb_psi_sp_0_2_0.png}}
        \put(2,-18){$\hat{I}_1^{\bar{\vec{C}}_e}$}
        \put(32,-18){$\hat{I}_2^{\bar{\vec{C}}_e}$}
        \put(63,-18){$\hat{I}_3^{\bar{\vec{C}}_e}$}
        \put(32,107){$\psi^{\text{KAN}}$}
    \end{overpic}
    \vspace{1em}
    }
    \hspace{3em}
    \subfloat[\textbf{Symbolification for dissipation potential}\label{subfig-2:omega}]{
    \vspace{1em}
    \begin{overpic}[width=.12\textwidth]{figures_KAN_31.png}
        \put(0,28){\includegraphics[width=0.037\textwidth]{figures_spline_omega_sp_0_0_0.png}}
        \put(29,28){\includegraphics[width=0.037\textwidth]{figures_spline_omega_sp_0_1_0.png}}
        \put(58,28){\includegraphics[width=0.037\textwidth]{figures_spline_omega_sp_0_2_0.png}}
        \put(2,-18){$\hat{I}_1^{\bar{\vec{\Sigma}}}$}
        \put(28,-18){$\hat{J}_2^{\bar{\vec{\Sigma}}}$}
        \put(60,-18){$\hat{J}_3^{\bar{\vec{\Sigma}}}$}
        \put(32,107){$\omega^{\text{KAN}}$}
    \end{overpic}
    \begin{minipage}[c]{0.1\textwidth}
        \centering
        \vspace{-3em}
        \raisebox{2.5em}{\large\boldmath$\overset{\text{symb.}}{\longrightarrow}$}
    \end{minipage}
    \begin{overpic}[width=.12\textwidth]{figures_KAN_31.png}
        \put(0,28){\includegraphics[width=0.037\textwidth]{figures_spline_symb_omega_sp_0_0_0.png}}
        \put(29,28){\includegraphics[width=0.037\textwidth]{figures_spline_symb_omega_sp_0_1_0.png}}
        \put(59,28){\includegraphics[width=0.037\textwidth]{figures_spline_symb_omega_sp_0_2_0.png}}
        \put(2,-18){$\hat{I}_1^{\bar{\vec{\Sigma}}}$}
        \put(28,-18){$\hat{J}_2^{\bar{\vec{\Sigma}}}$}
        \put(60,-18){$\hat{J}_3^{\bar{\vec{\Sigma}}}$}
        \put(32,107){$\omega^{\text{KAN}}$}
    \end{overpic}
    \vspace{1em}
    }
    \hfill
